RoboDx: Repair and Diagnosis of Faults in Robot Software

A patch to a robot's navigation software can pass every unit test and still drive the robot off its path. Checking how the repaired robot drives catches such patches. It does not show that the agent found everything that was wrong. We introduce RoboDx, a generator of repair tasks for simulated robot navigation software with known injected faults. A hidden verifier marks a repair as verified only if the robot then drives correctly in hidden scenarios, which the agent never sees. A second track hides the code and asks the agent to pick the cause from a list of hypotheses. A task with two faults can contain a quiet fault, a fault that makes no hidden scenario fail unless the other fault is also present. On our set of 100 tasks, RoboDx-Hard-100, almost every repair by Claude Opus 5.5 with standard coding tools is verified. We analyse 94 of the tasks, 44 with one fault and 50 with two. On the 50 two-fault tasks, only 17 of Opus's 49 verified repairs remove both injected edits. Most faults left behind are configuration constants whose correct value the task's documentation does not state. Opus names both faults on 10/50 of these tasks when it cannot see the code. We then give four current models the same measurements of each faulty robot, picked so that, in the simulator, only the true cause produces all of them. The models name the cause on at most 38 of 94 tasks. They are right on almost all when they also get the simulator's output for every hypothesis. Their own predictions of that output give no detectable gain. On 97 tasks from real bug-fix pull requests, Claude Haiku 5.5, the weakest model on the generated tasks, scores lowest, and the other three models are not ordered.

==> tables/fig_answers.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\scriptsize]
\definecolor{ansBoth}{HTML}{2A78D6}
\definecolor{ansBothExtra}{HTML}{EB6834}
\definecolor{ansOneAlone}{HTML}{1BAF7A}
\definecolor{ansOtherOne}{HTML}{EDA100}
\definecolor{ansNeither}{HTML}{E87BA4}
\node[anchor=east,font=\footnotesize] at (-1.5,-2.40) {Opus 5.5};
\fill[ansBoth] (0.20,0.00) rectangle (13.80,-4.80);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (7.00,-2.40) {\AnsOpusBoth};
\fill[ansBothExtra] (14.20,0.00) rectangle (23.60,-4.80);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (18.90,-2.40) {\AnsOpusBothExtra};
\fill[ansOneAlone] (24.00,0.00) rectangle (46.00,-4.80);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (35.00,-2.40) {\AnsOpusOneAlone};
\fill[ansOtherOne] (46.40,0.00) rectangle (50.20,-4.80);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (48.30,-2.40) {\AnsOpusOtherOne};
\fill[ansNeither] (50.60,0.00) rectangle (69.80,-4.80);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (60.20,-2.40) {\AnsOpusNeither};
\node[anchor=east,font=\footnotesize] at (-1.5,-9.60) {GPT-5.5};
\fill[ansBoth] (0.20,-7.20) rectangle (2.60,-12.00);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (1.40,-9.60) {\AnsGptFiveBoth};
\fill[ansOneAlone] (3.00,-7.20) rectangle (40.40,-12.00);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (21.70,-9.60) {\AnsGptFiveOneAlone};
\fill[ansOtherOne] (40.80,-7.20) rectangle (43.20,-12.00);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (42.00,-9.60) {\AnsGptFiveOtherOne};
\fill[ansNeither] (43.60,-7.20) rectangle (69.80,-12.00);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (56.70,-9.60) {\AnsGptFiveNeither};
\node[anchor=east,font=\footnotesize] at (-1.5,-16.80) {Haiku 5.5};
\fill[ansOneAlone] (0.20,-14.40) rectangle (26.40,-19.20);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (13.30,-16.80) {\AnsHaikuOneAlone};
\fill[ansOtherOne] (26.80,-14.40) rectangle (33.40,-19.20);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (30.10,-16.80) {\AnsHaikuOtherOne};
\fill[ansNeither] (33.80,-14.40) rectangle (69.80,-19.20);
\node[inner sep=0pt,text height=1.45ex,text depth=0pt] at (51.80,-16.80) {\AnsHaikuNeither};
\draw[black!45,line width=0.3pt] (0,-20.60) -- (70.00,-20.60);
\draw[black!45,line width=0.3pt] (0.00,-20.60) -- (0.00,-21.50);
\node[anchor=north,text=black!70,inner sep=1pt] at (0.00,-21.60) {0};
\draw[black!45,line width=0.3pt] (14.00,-20.60) -- (14.00,-21.50);
\node[anchor=north,text=black!70,inner sep=1pt] at (14.00,-21.60) {10};
\draw[black!45,line width=0.3pt] (28.00,-20.60) -- (28.00,-21.50);
\node[anchor=north,text=black!70,inner sep=1pt] at (28.00,-21.60) {20};
\draw[black!45,line width=0.3pt] (42.00,-20.60) -- (42.00,-21.50);
\node[anchor=north,text=black!70,inner sep=1pt] at (42.00,-21.60) {30};
\draw[black!45,line width=0.3pt] (56.00,-20.60) -- (56.00,-21.50);
\node[anchor=north,text=black!70,inner sep=1pt] at (56.00,-21.60) {40};
\draw[black!45,line width=0.3pt] (70.00,-20.60) -- (70.00,-21.50);
\node[anchor=north,text=black!70,inner sep=1pt] at (70.00,-21.60) {50};
\node[anchor=north,text=black!70,inner sep=1pt] at (35.00,-25.00) {number of two-fault tasks};
\fill[ansBoth] (75.00,-0.72) rectangle (78.00,-3.12);
\node[anchor=west,inner sep=0pt] at (79.20,-1.92) {both faults};
\fill[ansBothExtra] (75.00,-4.56) rectangle (78.00,-6.96);
\node[anchor=west,inner sep=0pt] at (79.20,-5.76) {both faults plus an extra hypothesis};
\fill[ansOneAlone] (75.00,-8.40) rectangle (78.00,-10.80);
\node[anchor=west,inner sep=0pt] at (79.20,-9.60) {one of the two faults alone};
\fill[ansOtherOne] (75.00,-12.24) rectangle (78.00,-14.64);
\node[anchor=west,inner sep=0pt] at (79.20,-13.44) {other answer with one of the faults};
\fill[ansNeither] (75.00,-16.08) rectangle (78.00,-18.48);
\node[anchor=west,inner sep=0pt] at (79.20,-17.28) {neither fault};
\end{tikzpicture}

